Infant Fingerprints: Quality Assessment & Recognition

Infant fingerprint recognition is hindered by a combination of physiological characteristics, such as small ridge width and spacing, and acquisition challenges that include involuntary motion, skin residue, and uneven fingertip pressure. These factors undermine fingerprint quality standards originally designed for adults, which assume feature distributions that do not hold for infants. To address this gap, this paper evaluates ten fingerprint quality assessment methods on a longitudinal dataset that spans six age groups from newborns to three months, alongside a parameter tuning routine that uncovers age-specific fingerprint characteristics to recalibrate methods with domain-dependent assumptions. Both default and tuned configurations are compared through recognition experiments assessing the effectiveness of quality-guided gallery selection. Template-fusion strategies and latent fingerprint recognition technologies are further examined to identify the best possible matching rates achievable by the top-performing method. Results show that tuned parameter sets outperform default configurations for the majority of methods and age groups, indicating that targeted recalibration of existing frameworks improves gallery utility and contributes to more reliable infant fingerprint recognition.

==> tikz/lit-schema.tex <==
\centering

\begin{tikzpicture}[
    scale=0.75,
    every node/.style={scale=0.75, font=\footnotesize},
    thick
]

 \tikzset{blockr/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=2.6cm, minimum height=0.55cm}}

% =========================
% PARAMETERS
% =========================
\def\dx{1.4}
\def\leafLen{1.4}
\def\leafSep{0.5}

\def\Lone{2.0}
\def\Ltwo{1.3}
\def\Lthree{0.65}

\def\bracketW{0.15}
\def\textGap{0.1}
\def\bracketH{0.7*\leafSep}

% =========================
% COLORS (Feature encoding)
% =========================
\definecolor{orient}{RGB}{200,255,200}   % green
\definecolor{ridgew}{RGB}{255,220,180}   % orange
\definecolor{freq}{RGB}{200,220,255}     % blue
\definecolor{grayf}{RGB}{220,220,220}    % gray
\definecolor{minut}{RGB}{255,200,255}    % pink
\definecolor{clar}{RGB}{255,255,180}     % yellow

% =========================
% ROOT
% =========================
\def\yRoot{0}
\def\yLowGlobal{0} % correção do erro de não-definido

\draw (-1.0,\yRoot) -- (\dx,\yRoot);

\path[->](-3.9*\dx,\yRoot+1.6) node[very thick,inner sep=1pt] {\small \texttt{Input}: Infant fingerprint};

\draw(-4.4*\dx,\yRoot+0.4) node[text centered, inner sep=0pt] (img3) {
      \frame{\includegraphics[width=1.5cm,height=2.0cm]{figures/literature/lit-aging-nb.png}}
};

\draw(-4.1*\dx,\yRoot+0.2) node[text centered, inner sep=0pt] (img2) {
      \frame{\includegraphics[width=1.5cm,height=2.0cm]{figures/literature/lit-aging-3m.png}}
};

\draw(-3.8*\dx,\yRoot+0.0) node[text centered, inner sep=0pt] (img1) {
      \frame{\includegraphics[width=1.5cm,height=2.0cm]{figures/literature/lit-aging-6m.png}}
};

% =========================
% ZOOM (unchanged)
% =========================
\tikzstyle{point} = [circle, draw, matred, minimum width=0.2cm, inner sep=0mm]
\node[point] (img1C) at (-3.55*\dx, \yRoot) {};

\def\cx{-3.8*\dx + 0.7}
\def\cy{\yRoot - 2.5}

\draw[dashed, matred] (img1C.south west) -- (\cx-0.8, \cy+0.6);
\draw[dashed, matred] (img1C.south east) -- (\cx+0.7, \cy+0.6);

\begin{scope}
    \clip (\cx, \cy) circle (1);
    \node at (\cx, \cy+0.2) {%
        \includegraphics[height=9cm,
        trim=80pt 85pt 5pt 75pt, clip]{figures/literature/lit-aging-6m.png}
    };
\end{scope}
\draw[matred] (\cx, \cy) circle (1);

% =========================
% PARAMETERS (JUST EDIT THESE)
% =========================

% --- Ridge Width (6 params)
\coordinate (rw_start) at (\cx-0.2,\cy-0.3);
\coordinate (rw_end)   at (\cx+0.03,\cy-0.3);
\coordinate (rw_label) at (\cx-0.6,\cy-1.2);

% --- Ridge Distance (6 params)
\coordinate (rd_start) at (\cx+0.35,\cy-0.4);
\coordinate (rd_end)   at (\cx+0.55,\cy-0.4);
\coordinate (rd_label) at (\cx+1.0,\cy-1.2);

% --- Block Size (rectangle + label)
\coordinate (bs_p1) at (\cx+0.4,\cy+0.5); % bottom-left
\coordinate (bs_p2) at (\cx-0.1,\cy+0.0); % top-right
\coordinate (bs_label) at (\cx+1.5,\cy+0.25);

% --- Ridge / Valley (point + label)
\coordinate (rv_pointV) at (\cx-0.75,\cy-0.4);
\coordinate (rv_label_valley) at (\cx-1.75,\cy-0.4);

\coordinate (rv_pointR) at (\cx-0.6,\cy+0.3);
\coordinate (rv_label_ridge) at (\cx-1.55,\cy+0.3);

% =========================
% INTERNAL MEASUREMENTS
% =========================

% Ridge width |----|
\draw[thick,matdarkred] (rw_start) -- (rw_end);
\draw[thick,matdarkred] ($(rw_start)+(0,0.05)$) -- ($(rw_start)+(0,-0.05)$);
\draw[thick,matdarkred] ($(rw_end)+(0,0.05)$) -- ($(rw_end)+(0,-0.05)$);

% Ridge distance |--------|
\draw[thick,matdarkred] (rd_start) -- (rd_end);
\draw[thick,matdarkred] ($(rd_start)+(0,0.05)$) -- ($(rd_start)+(0,-0.05)$);
\draw[thick,matdarkred] ($(rd_end)+(0,0.05)$) -- ($(rd_end)+(0,-0.05)$);

% Block size rectangle
\draw[thick,matdarkred] (bs_p1) rectangle (bs_p2);

% Block size center (auto)
\coordinate (bs_center) at ($(bs_p1)!0.5!(bs_p2)$);
\draw[fill=matdarkred,draw=matdarkred] (bs_center) circle (1pt);

% Ridge / Valley point
\draw[draw=matdarkred,fill=matdarkred] (rv_pointR) circle (1pt);
\draw[draw=matdarkred,fill=matdarkred] (rv_pointV) circle (1pt);

% =========================
% EXTERNAL LABELS (CLEAN)
% =========================

% Ridge width
\draw[->,matdarkred] ($(rw_start)!0.5!(rw_end)$) -- (rw_label)
    node[anchor=east] {\small \textcolor{black}{Ridge-Width}};

% Ridge distance
\draw[->,matdarkred] ($(rd_start)!0.5!(rd_end)$) -- (rd_label)
    node[anchor=west] {\small \textcolor{black}{Ridge-Distance}};

% Block size
\draw[->,matdarkred] (bs_center) -- (bs_label)
    node[anchor=west] {\small \textcolor{black}{Block-Size}};

% Ridge
\draw[->,matdarkred] (rv_pointR) -- (rv_label_ridge)
    node[anchor=east] {\small \textcolor{black}{Ridge}};

% Valley
\draw[->,matdarkred] (rv_pointV) -- (rv_label_valley)
    node[anchor=east] {\small \textcolor{black}{Valley}};

% =========================
% END ZOOM
% =========================


% ZOOM
%\tikzstyle{point} = [circle, draw, matred, minimum width=0.2cm, inner sep=0mm]
 %   \node[point] (img1C) at (-3.55*\dx, \yRoot) {};

%\def\cx{-3.8*\dx + 0.7}   % circle center x
%\def\cy{\yRoot - 2.5}      % circle center y

%\draw[dashed, matred] (img1C.south west) -- (\cx-0.8, \cy+1*0.6);
%\draw[dashed, matred] (img1C.south east) -- (\cx+0.7, \cy+1*0.6);

%\begin{scope}
%    \clip (\cx, \cy) circle (1);
%    \node at (\cx, \cy+0.2) {%
%        \includegraphics[height=9cm,
%        trim=80pt 85pt 5pt 75pt, clip]{figures/literature/lit-features-draw.png}
%    };
%\end{scope}
%\draw[matred] (\cx, \cy) circle (1);

%\node[anchor=west] at (\cx+1.05, \cy+0.35) {\small\textcolor[HTML]{388E3C}{- Block size}};
%\node[anchor=west] at (\cx+1.05, \cy+0.00) {\small\textcolor[HTML]{FFA726}{- Ridge width}};
%\node[anchor=west] at (\cx+1.05, \cy-0.35) {\small\textcolor[HTML]{5C6BC0}{- Ridge distance}};

% FIM DO ZOOM
    
\path[->](-1.85*\dx,\yRoot+0.0) node[blockr] (blockMethods) {
      \small Fingerprint Quality Methods
};

\fill[black] (-0.95,\yRoot+0.0) circle (0.1cm);

\draw[->] (img1) to (blockMethods);

\path[->](-1.85*\dx,\yRoot-1.1) node[] (output) {
      \small \texttt{Output:} Score
};

\draw[->] (blockMethods) to (output);

\node[anchor=south] at (0.2*\dx,\yRoot+0.02) {
\begin{minipage}{2.6cm}
\centering
\textbf{Parameter}\\
\textbf{Tuning (infant)?}
%Sensitivity to Domain-Specific Tuning
\end{minipage}
};

% =========================
% LEVEL 1
% =========================
\def\yYes{\yRoot + \Lone}
\def\yNo{\yRoot - \Lone}

\draw (\dx,\yRoot) -- (2*\dx,\yYes)
node[midway, sloped, allow upside down=false, above] {\textbf{Recommendable}};

\draw (\dx,\yRoot) -- (2*\dx,\yNo)
node[midway, sloped, allow upside down=false, below] {\textbf{Non-Par./COTS}};

% =========================
% YES BRANCH
% =========================
\draw (2*\dx,\yYes) -- (3*\dx,\yYes);

\node[anchor=south] at (2.5*\dx,\yYes+0.05) {
\begin{minipage}{2.5cm}
\centering
\textbf{Domain}\\
\textbf{Assumptions}
\end{minipage}
};

% =========================
% LEVEL 2
% =========================
\def\yHigh{\yYes + \Ltwo}
\def\yLow{\yYes - \Ltwo}

\draw (3*\dx,\yYes) -- (4*\dx,\yHigh)
node[midway, sloped, allow upside down=false, above] {\textbf{Strong}};

\draw (3*\dx,\yYes) -- (4*\dx,\yLow)
node[midway, sloped, allow upside down=false, below] {\textbf{Weak}};

% =========================
% HIGH
% =========================
\draw (4*\dx,\yHigh) -- (5*\dx,\yHigh);

\node[anchor=south] at (4.5*\dx,\yHigh+0.02) {
\begin{minipage}{2.5cm}
\centering
\textbf{Feature}\\
\textbf{Scope}
\end{minipage}
};

\def\yHighLocal{\yHigh + \Lthree}
\def\yHighGlobal{\yHigh - \Lthree}

\draw (5*\dx,\yHigh) -- (6*\dx,\yHighLocal)
node[midway, sloped, allow upside down=false, above] {\textbf{Local}};

\draw (5*\dx,\yHigh) -- (6*\dx,\yHighGlobal)
node[midway, sloped, allow upside down=false, below] {\textbf{Global}};

\draw (6*\dx,\yHighLocal) -- (6*\dx+\leafLen,\yHighLocal);
\draw (6*\dx,\yHighGlobal) -- (6*\dx+\leafLen,\yHighGlobal);

\def\yA{\yHighLocal + 0.5*\leafSep}
\def\yB{\yHighLocal - 0.5*\leafSep}

\node[anchor=west] at (6*\dx+\leafLen+\textGap,\yA)
{\underline{$\star \propto$} \colorbox{orient}{\small Gabor~\cite{Shen2001}}};

\node[anchor=west] at (6*\dx+\leafLen+\textGap,\yB)
{\underline{$\star \propto$} \colorbox{ridgew}{\small LCS~\cite{Chen2004}}};

\draw (6*\dx+\leafLen,\yA+\bracketH) -- (6*\dx+\leafLen,\yB-\bracketH);
\draw (6*\dx+\leafLen,\yA+\bracketH) -- (6*\dx+\leafLen+\bracketW,\yA+\bracketH);
\draw (6*\dx+\leafLen,\yB-\bracketH) -- (6*\dx+\leafLen+\bracketW,\yB-\bracketH);

\node[anchor=west] at (6*\dx+\leafLen+\textGap,\yHighGlobal)
{\underline{$\bullet \propto$} \colorbox{freq}{\small RPS~\cite{Chen2005}}};

\draw (6*\dx+\leafLen,\yHighGlobal+\bracketH) --
(6*\dx+\leafLen,\yHighGlobal-\bracketH);
\draw (6*\dx+\leafLen,\yHighGlobal+\bracketH) --
(6*\dx+\leafLen+\bracketW,\yHighGlobal+\bracketH);
\draw (6*\dx+\leafLen,\yHighGlobal-\bracketH) --
(6*\dx+\leafLen+\bracketW,\yHighGlobal-\bracketH);

% =========================
% LOW
% =========================
\draw (4*\dx,\yLow) -- (5*\dx,\yLow);

\node[anchor=south] at (4.5*\dx,\yLow-0.9) {
\begin{minipage}{2.5cm}
\centering
\textbf{Feature}\\
\textbf{Scope}
\end{minipage}
};

\def\yLowLocal{\yLow}

% Only Local branch
\draw (5*\dx,\yLow) -- (6*\dx,\yLowLocal)
node[midway, sloped, allow upside down=false, above] {\textbf{Local}};

\draw (6*\dx,\yLowLocal) -- (6*\dx+\leafLen,\yLowLocal);

% 3 local methods (spread vertically)
\def\yC{\yLowLocal + \leafSep}
\def\yD{\yLowLocal}
\def\yE{\yLowLocal - \leafSep}

\node[anchor=west] at (6*\dx+\leafLen+\textGap,\yC)
{\underline{$\star \propto$} \colorbox{orient}{\small OCL~\cite{Lim2002}}};

\node[anchor=west] at (6*\dx+\leafLen+\textGap,\yD)
{\underline{$\star \propto$} \colorbox{ridgew}{\small RVU~\cite{Lim2002}}};

\node[anchor=west] at (6*\dx+\leafLen+\textGap,\yE)
{\underline{$\star \propto$} \colorbox{orient}{\small DFB~\cite{Hendre2022}}};

% Bracket grouping all local methods
\draw (6*\dx+\leafLen,\yC+\bracketH) -- (6*\dx+\leafLen,\yE-\bracketH);
\draw (6*\dx+\leafLen,\yC+\bracketH) -- (6*\dx+\leafLen+\bracketW,\yC+\bracketH);
\draw (6*\dx+\leafLen,\yE-\bracketH) -- (6*\dx+\leafLen+\bracketW,\yE-\bracketH);

% =========================
% NO BRANCH
% =========================
\draw (2*\dx,\yNo) -- (3*\dx,\yNo);

\node[anchor=south] at (2.5*\dx,\yNo-0.9) {
\begin{minipage}{2.5cm}
\centering
\textbf{Feature}\\
\textbf{Scope}
\end{minipage}
};

\def\yNoLocal{\yNo + \Ltwo}
\def\yNoGlobal{\yNo - \Ltwo}

\draw (3*\dx,\yNo) -- (4*\dx,\yNoLocal)
node[midway, sloped, allow upside down=false, above] {\textbf{Local}};

\draw (3*\dx,\yNo) -- (4*\dx,\yNoGlobal)
node[midway, sloped, allow upside down=false, below] {\textbf{Global}};

\draw (4*\dx,\yNoLocal) -- (4*\dx+\leafLen,\yNoLocal);
\draw (4*\dx,\yNoGlobal) -- (4*\dx+\leafLen,\yNoGlobal);

\node[anchor=west] at (4*\dx+\leafLen+\textGap,\yNoLocal)
{\underline{$\dagger \; \blacktriangledown$} \colorbox{clar}{\small MQCDA (COTS)~\cite{InfantID2024}}};

\draw (4*\dx+\leafLen,\yNoLocal+\bracketH) --
(4*\dx+\leafLen,\yNoLocal-\bracketH);
\draw (4*\dx+\leafLen,\yNoLocal+\bracketH) --
(4*\dx+\leafLen+\bracketW,\yNoLocal+\bracketH);
\draw (4*\dx+\leafLen,\yNoLocal-\bracketH) --
(4*\dx+\leafLen+\bracketW,\yNoLocal-\bracketH);

\def\yE{\yNoGlobal + \leafSep}
\def\yF{\yNoGlobal}
\def\yG{\yNoGlobal - \leafSep}

\node[anchor=west] at (4*\dx+\leafLen+\textGap,\yE)
{\underline{$\star \propto$} \colorbox{matlightred}{\small NFIQ2~\cite{Tabassi2022}}};
\node[anchor=west] at (4*\dx+\leafLen+\textGap,\yF)
{\underline{$\triangleright  \bowtie$} \colorbox{grayf}{\small MU~\cite{ISO}}};
\node[anchor=west] at (4*\dx+\leafLen+\textGap,\yG)
{$\underline{\triangleright  \bowtie}$ \colorbox{grayf}{\small SIG~\cite{ISO}}};

\draw (4*\dx+\leafLen,\yE+\bracketH) -- (4*\dx+\leafLen,\yG-\bracketH);
\draw (4*\dx+\leafLen,\yE+\bracketH) -- (4*\dx+\leafLen+\bracketW,\yE+\bracketH);
\draw (4*\dx+\leafLen,\yG-\bracketH) -- (4*\dx+\leafLen+\bracketW,\yG-\bracketH);

% =========================
% LEGEND
% =========================


\node[align=left, anchor=north west] at (-7.2,5.4) {
\footnotesize \underline{\textbf{Feature type (color encoding)}: }\\
\footnotesize \colorbox{orient}{\;\;\;Ridge orientation}\\
\footnotesize \colorbox{ridgew}{\;\;\;Ridge width}\\
\footnotesize \colorbox{freq}{\;\;\;Ridge frequency}\\
\footnotesize \colorbox{grayf}{\;\;\;Gray-level}\\
\footnotesize \colorbox{clar}{\;\;\;Deep features}\\
\footnotesize \colorbox{matlightred}{\;\;\;Composite index}
};

\node[align=left, anchor=north west] at (-2.2,5.4) {
\footnotesize \underline{\textbf{Native resolution}: }\\
\footnotesize $\star$\;\;\;500\;\textit{ppi}\\
\footnotesize $\dagger$\;\;\;640\;\textit{ppi}\\
\footnotesize $\bullet$\;\;\;500--1000\;\textit{ppi}\\
\footnotesize $\triangleright$\;\;\;Any
};

\node[align=left, anchor=north west] at (1.0,5.4) {
\footnotesize \underline{\textbf{Age target}: }\\
\footnotesize $\propto$\;\;\;Adult\\
\footnotesize $\blacktriangledown$\;\;\;Infant\\
\footnotesize $\bowtie$\;\;\;Any
};

\draw[
    decorate,
    decoration={brace,  amplitude=5pt}
]
(7.0*\dx+\leafLen+1.0,\yA+0.3)   % TOP
--
(7.0*\dx+\leafLen+1.0,\yHighGlobal-0.3) % BOTTOM
node[midway, xshift=1.15cm] {
\begin{minipage}{1.6cm}
\centering
\textbf{Bayesian}\\
\textbf{Optimization}
\end{minipage}};



\draw[
    decorate,
    decoration={brace,  amplitude=5pt}
]
(7.0*\dx+\leafLen+1.0,\yC+0.3)   % TOP (OCL)
--
(7.0*\dx+\leafLen+1.0,\yLowGlobal-0.3) % BOTTOM (DFB)
node[midway, xshift=0.95cm] {
\begin{minipage}{1.6cm}
\centering
\textbf{Grid}\\
\textbf{Search}
\end{minipage}};

\end{tikzpicture}


==> tikz/rev-jain/intro-enroll.tex <==
\begin{tikzpicture}[
    scale=0.9,
    every node/.style={scale=0.9, font=\footnotesize},
    thick
]

    % --- Circular clipped photo (left) ---
    \def\cr{1.8}  % circle radius
    \begin{scope}
        \clip (0,0) circle (\cr);
        \node at (0,0) {\includegraphics[width=3.6cm]{figures/intro/intro-enroll-circle.png}};
    \end{scope}
    \draw[line width=0.8pt] (0,0) circle (\cr);

    % --- Normal arrow with label ---
    \draw[->] (2,0) -- (3.55,0);
    \node[font=\small] at (2.7,0.25) {Acquisition};

    % --- Stacked frames (back to front) ---
    % Frame 1 (back)
    \node[draw, line width=0.8pt, inner sep=0pt] (f1)
        at (4.5, 0.7) {\includegraphics[width=1.6cm]{figures/intro/intro-error-1c-c.png}};
    % Frame 2 (middle)
    \node[draw, line width=0.8pt, inner sep=0pt] (f2)
        at (5.5, 0.1) {\includegraphics[width=1.6cm]{figures/intro/intro-error-1b-c.png}};
    % Frame 3 (front)
    \node[draw, line width=0.8pt, inner sep=0pt] (f3)
        at (6.4,-0.5) {\includegraphics[width=1.6cm]{figures/intro/intro-error-1a-c.png}};

    % --- Sharp-angled arrows between frames ---
    %\draw[->] (f1.south west) -- ++(-0.3, 0) |- ([yshift=3pt]f2.west);
    %\draw[->] (f2.south west) -- ++(-0.3, 0) |- ([yshift=3pt]f3.west);
    
    \draw[line width=0.5pt, black] ($(current bounding box.south west)+(0,-0.1cm)$) --
        ($(current bounding box.south east)$);
        
    % info. scannner
    \node[anchor=north east] (scanner) at ($(current bounding box.south)+(-0.25cm,0.05cm)$)
        %{\includegraphics[width=\linewidth]{figures/rev-jain/infantid-scanner-edit.png}};
        %{\includegraphics[width=0.5\linewidth]{figures/rev-jain/infantid-scanner.png}};
        {\includegraphics[width=0.45\linewidth]{figures/rev-jain/infantid-scanner-border.png}};

    % --- bullet points ---
    \node[
        anchor=west,
        align=left,
        font=\small,
    ] at ([xshift=0.5cm]scanner.east)
        {\parbox{3.5cm}{
            $\bullet$ Resolution: $\geq$ 5,000 DPI\\[3pt]
            $\bullet$ Technology: Glass prism\\[3pt]
            $\bullet$ Certification: FBI FAP 10
        }};
    
\end{tikzpicture}

==> tikz/rev-jain/met-data.tex <==
\begin{tikzpicture}[scale=0.60,
    every node/.style={scale=0.60, font=\footnotesize}]

% =========================
% LEFT HAND
% =========================
\node[inner sep=0] (left) at (0,0)
    {\includegraphics[scale=0.5]{figures/hand2.png}};

% --- Finger circle positions (ADJUST THESE) ---
\coordinate (L_thumb) at ($(left.south west)+(2.6,2.3)$);
\coordinate (L_index) at ($(left.south west)+(2.03,3.8)$);
\coordinate (L_middle) at ($(left.south west)+(1.49,4.0)$);
\coordinate (L_ring) at ($(left.south west)+(0.99,3.8)$);
\coordinate (L_pinky) at ($(left.south west)+(0.47,3.4)$);

% --- Draw circles ---
\foreach \p in {L_thumb,L_index,L_middle,L_ring,L_pinky}
    \draw[red, thick] (\p) circle (0.25);

% --- Labels ---
\node[red, above=6pt] at (L_thumb) {\large 2x};
\node[red, above=6pt] at (L_index) {\large 2x};
\node[red, above=6pt] at (L_middle) {\large 1x};
\node[red, above=6pt] at (L_ring) {\large 1x};
\node[red, above=6pt] at (L_pinky) {\large 1x};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.60,
    every node/.style={scale=0.60, font=\footnotesize},xscale=-1]

% =========================
% LEFT HAND
% =========================
\node[inner sep=0,xscale=-1] (left) at (0,0)
    {\includegraphics[scale=0.5]{figures/hand2.png}};

% --- Finger circle positions (ADJUST THESE) ---
\coordinate (L_thumb) at ($(left.south west)+(2.6,2.3)$);
\coordinate (L_index) at ($(left.south west)+(2.03,3.8)$);
\coordinate (L_middle) at ($(left.south west)+(1.49,4.0)$);
\coordinate (L_ring) at ($(left.south west)+(0.99,3.8)$);
\coordinate (L_pinky) at ($(left.south west)+(0.47,3.4)$);

% --- Draw circles ---
\foreach \p in {L_thumb,L_index,L_middle,L_ring,L_pinky}
    \draw[red, thick] (\p) circle (0.25);

% --- Labels ---
\node[red, above=6pt] at (L_thumb) {\large 2x};
\node[red, above=6pt] at (L_index) {\large 2x};
\node[red, above=6pt] at (L_middle) {\large 1x};
\node[red, above=6pt] at (L_ring) {\large 1x};
\node[red, above=6pt] at (L_pinky) {\large 1x};

% vertical line + store endpoint
\draw[-, red, very thick]
    (L_index) -- ++(0.0,-3.4) coordinate (L_index_down);


\end{tikzpicture} \vspace{-8pt}

\begin{tikzpicture}[scale=0.84,
    every node/.style={scale=0.84, font=\footnotesize}]

\coordinate (L_index_down) at (5.0,2.9);

% horizontal line centered
\draw[-, red, very thick]
    (L_index_down) ++(-6.5,0) coordinate (left_end)
                   -- ++(10.4,0) coordinate (right_end);

% vertical caps
\draw[-, red, very thick]
   (left_end) -- ++(0,-0.3)
   (right_end) -- ++(0,-0.3);

% =========================
% IMAGE BLOCK 0
% =========================
\begin{scope}[shift={(0,0)}]
    % Base image
    \node[inner sep=0, align=center] (img) at (0,0) {    
       \includegraphics[scale=0.06]{figures/intro/ageing-0.png}
    };

    \node[below=4pt of img] {\normalsize \textbf{Newborn}};
    
    % Get image corners
    \coordinate (SW) at (img.south west);
    \coordinate (NW) at (img.north west);

    % Vertical offsets
    \foreach \i in {0.05,0.10,0.15} {
        \draw ($(SW)+(2*\i,2*\i)$) rectangle ($(NW)+(2*\i,2*\i)+(img.north east)-(img.north west)$);
    }
    \node[inner sep=0] at (0,0) {    
        \frame{\includegraphics[scale=0.06]{figures/intro/ageing-0.png}}
    };

    % Arrow
    \draw[->, thick]
    ($(img.north west)+(-0.2,0.2)$) -- ++(0.4,0.4);

    \node[above=10pt of img] {\textbf{Frames}};
    \node[above=7pt of img] {\Large \textbf{$\dots$}};


\end{scope}

\begin{scope}[shift={(3.5,0)}]
    % Base image
    \node[inner sep=0, align=center] (img) at (0,0) {    
       \includegraphics[scale=0.06]{figures/intro/ageing-1.png}
    };

    \node[below=4pt of img] {\normalsize \textbf{7 days}};
    
    % Get image corners
    \coordinate (SW) at (img.south west);
    \coordinate (NW) at (img.north west);

    % Vertical offsets
    \foreach \i in {0.05,0.10,0.15} {
        \draw ($(SW)+(2*\i,2*\i)$) rectangle ($(NW)+(2*\i,2*\i)+(img.north east)-(img.north west)$);
    }
    \node[inner sep=0] at (0,0) {    
        \frame{\includegraphics[scale=0.06]{figures/intro/ageing-1.png}}
    };

    % Arrow
    \draw[->, thick]
    ($(img.north west)+(-0.2,0.2)$) -- ++(0.4,0.4);

    \node[above=10pt of img] {\textbf{Frames}};
    \node[above=7pt of img] {\Large \textbf{$\dots$}};


\end{scope}

\begin{scope}[shift={(7.0,0)}]
    % Base image
    \node[inner sep=0, align=center] (img) at (0,0) {    
       \includegraphics[scale=0.06]{figures/intro/ageing-2.png}
    };

    \node[below=4pt of img] {\normalsize \textbf{15 days}};
    
    % Get image corners
    \coordinate (SW) at (img.south west);
    \coordinate (NW) at (img.north west);

    % Vertical offsets
    \foreach \i in {0.05,0.10,0.15} {
        \draw ($(SW)+(2*\i,2*\i)$) rectangle ($(NW)+(2*\i,2*\i)+(img.north east)-(img.north west)$);
    }
    \node[inner sep=0] at (0,0) {    
        \frame{\includegraphics[scale=0.06]{figures/intro/ageing-2.png}}
    };

    % Arrow
    \draw[->, thick]
    ($(img.north west)+(-0.2,0.2)$) -- ++(0.4,0.4);

    \node[above=10pt of img] {\textbf{Frames}};
    \node[above=7pt of img] {\Large \textbf{$\dots$}};


\end{scope}

\draw[->, gray, thick]
    (-1.2,-7.5) -- (8.5,-7.5)
    node[midway, below=2pt] {\textcolor{black}{\small Data from a longitudinal acquisition of a single infant right index fingerprint}};


\begin{scope}[shift={(0.0,-5)}]
    % Base image
    \node[inner sep=0, align=center] (img) at (0,0) {    
       \includegraphics[scale=0.06]{figures/intro/ageing-3.png}
    };

    \node[below=4pt of img] {\normalsize \textbf{1 month}};
    
    % Get image corners
    \coordinate (SW) at (img.south west);
    \coordinate (NW) at (img.north west);

    % Vertical offsets
    \foreach \i in {0.05,0.10,0.15} {
        \draw ($(SW)+(2*\i,2*\i)$) rectangle ($(NW)+(2*\i,2*\i)+(img.north east)-(img.north west)$);
    }
    \node[inner sep=0] at (0,0) {    
        \frame{\includegraphics[scale=0.06]{figures/intro/ageing-3.png}}
    };

    % Arrow
    \draw[->, thick]
    ($(img.north west)+(-0.2,0.2)$) -- ++(0.4,0.4);

    \node[above=10pt of img] {\textbf{Frames}};
    \node[above=7pt of img] {\Large \textbf{$\dots$}};


\end{scope}

\begin{scope}[shift={(3.5,-5)}]
    % Base image
    \node[inner sep=0, align=center] (img) at (0,0) {    
       \includegraphics[scale=0.06]{figures/intro/ageing-4.png}
    };

    \node[below=4pt of img] {\normalsize \textbf{2 months}};
    
    % Get image corners
    \coordinate (SW) at (img.south west);
    \coordinate (NW) at (img.north west);

    % Vertical offsets
    \foreach \i in {0.05,0.10,0.15} {
        \draw ($(SW)+(2*\i,2*\i)$) rectangle ($(NW)+(2*\i,2*\i)+(img.north east)-(img.north west)$);
    }
    \node[inner sep=0] at (0,0) {    
        \frame{\includegraphics[scale=0.06]{figures/intro/ageing-4.png}}
    };

    % Arrow
    \draw[->, thick]
    ($(img.north west)+(-0.2,0.2)$) -- ++(0.4,0.4);

    \node[above=10pt of img] {\textbf{Frames}};
    \node[above=7pt of img] {\Large \textbf{$\dots$}};


\end{scope}

\begin{scope}[shift={(7.0,-5)}]
    % Base image
    \node[inner sep=0, align=center] (img) at (0,0) {    
       \includegraphics[scale=0.06]{figures/intro/ageing-5.png}
    };

    \node[below=4pt of img] {\normalsize \textbf{3 months}};
    
    % Get image corners
    \coordinate (SW) at (img.south west);
    \coordinate (NW) at (img.north west);

    % Vertical offsets
    \foreach \i in {0.05,0.10,0.15} {
        \draw ($(SW)+(2*\i,2*\i)$) rectangle ($(NW)+(2*\i,2*\i)+(img.north east)-(img.north west)$);
    }
    \node[inner sep=0] at (0,0) {    
        \frame{\includegraphics[scale=0.06]{figures/intro/ageing-5.png}}
    };

    % Arrow
    \draw[->, thick]
    ($(img.north west)+(-0.2,0.2)$) -- ++(0.4,0.4);

    \node[above=10pt of img] {\textbf{Frames}};
    \node[above=7pt of img] {\Large \textbf{$\dots$}};


\end{scope}

\end{tikzpicture}

==> tikz/rev-jain/met-fnmr-std-dfb.tex <==
\pgfplotstableread{
x	y       std
0	19.67	0.17
1	19.24	0.17
2	18.92	0.19
3	18.58	0.19
4	18.30	0.19
5	17.99	0.20
6	17.70	0.20
7	17.45	0.23
8	17.19	0.23
9	16.94	0.23
10	16.67	0.22
11	16.43	0.23
12	16.18	0.21
13	15.93	0.23
14	15.70	0.23
15	15.46	0.23
16	15.21	0.23
17	14.99	0.21
18	14.79	0.22
19	14.57	0.22
20	14.36	0.22
}\dataA

\pgfplotstableread{
x    y      std
0	19.67	0.17
1	19.43	0.16
2	19.25	0.16
3	19.09	0.16
4	18.92	0.16
5	18.75	0.17
6	18.56	0.17
7	18.41	0.17
8	18.24	0.17
9	18.06	0.17
10	17.89	0.17
11	17.71	0.17
12	17.54	0.18
13	17.35	0.18
14	17.21	0.18
15	17.06	0.19
16	16.89	0.19
17	16.72	0.19
18	16.55	0.19
19	16.37	0.20
20	16.19	0.20
}\dataB

\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=-1, xmax=21,
    ymin=5, ymax=21,
    xtick={0, 5, 10, 15, 20},
    ytick={0, 5, 10, 15, 20},
    xlabel=Pairs removed (\%),
    ylabel=FNMR (\%),
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!15},
    grid=both,
    grid style={white, line width=0.5pt},
    axis line style={draw=none},
    tick style={draw=black},
    clip=false,
    legend pos=south west,
    legend style={font=\footnotesize, fill=white, draw=gray, nodes={scale=0.7, transform shape}},
    legend image post style={xscale=0.3},
]

%% Signal A (blue): upper/lower bounds (invisible lines, named for fill)
\addplot[name path=Aup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataA};
\addplot[name path=Alo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataA};
\addplot[matblue, opacity=0.25, forget plot] fill between[of=Aup and Alo];

%% Signal A: mean curve
\addplot[matblue, thick, line join=round, mark size=0pt, mark=x]
  table[x=x, y=y] {\dataA};
\addlegendentry{DFB (opt.)}

%% Signal B (red)
\addplot[name path=Bup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataB};
\addplot[name path=Blo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataB};
\addplot[matred, opacity=0.25, forget plot] fill between[of=Bup and Blo];

\addplot[matred, thick, line join=round, mark size=0pt, mark=*]
  table[x=x, y=y] {\dataB};
\addlegendentry{DFB (def.)}

\end{axis}
\end{tikzpicture}

==> tikz/rev-jain/met-fnmr-std-gabor.tex <==
\pgfplotstableread{
x	y       std
0	19.67	0.17
1	18.74	0.16
2	17.86	0.17
3	17.11	0.16
4	16.44	0.20
5	15.84	0.22
6	15.30	0.23
7	14.81	0.26
8	14.37	0.27
9	13.96	0.28
10	13.57	0.29
11	13.23	0.28
12	12.90	0.29
13	12.58	0.30
14	12.25	0.33
15	11.94	0.34
16	11.65	0.34
17	11.35	0.34
18	11.09	0.34
19	10.85	0.35
20	10.62	0.37
}\dataA

\pgfplotstableread{
x    y      std
0	19.67	0.17
1	18.71	0.16
2	17.80	0.17
3	17.03	0.17
4	16.45	0.17
5	15.97	0.19
6	15.54	0.20
7	15.16	0.19
8	14.77	0.19
9	14.41	0.20
10	14.10	0.22
11	13.81	0.22
12	13.52	0.22
13	13.22	0.23
14	12.93	0.23
15	12.63	0.24
16	12.37	0.25
17	12.12	0.26
18	11.86	0.25
19	11.61	0.25
20	11.36	0.25
}\dataB

\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=-1, xmax=21,
    ymin=5, ymax=21,
    xtick={0, 5, 10, 15, 20},
    ytick={0, 5, 10, 15, 20},
    xlabel=Pairs removed (\%),
    ylabel=FNMR (\%),
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!15},
    grid=both,
    grid style={white, line width=0.5pt},
    axis line style={draw=none},
    tick style={draw=black},
    clip=false,
    legend pos=south west,
    legend style={font=\footnotesize, fill=white, draw=gray, nodes={scale=0.7, transform shape}},
    legend image post style={xscale=0.3},
]

%% Signal A (blue): upper/lower bounds (invisible lines, named for fill)
\addplot[name path=Aup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataA};
\addplot[name path=Alo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataA};
\addplot[matblue, opacity=0.25, forget plot] fill between[of=Aup and Alo];

%% Signal A: mean curve
\addplot[matblue, thick, line join=round, mark size=0pt, mark=x]
  table[x=x, y=y] {\dataA};
\addlegendentry{Gabor (opt.)}

%% Signal B (red)
\addplot[name path=Bup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataB};
\addplot[name path=Blo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataB};
\addplot[matred, opacity=0.25, forget plot] fill between[of=Bup and Blo];

\addplot[matred, thick, line join=round, mark size=0pt, mark=*]
  table[x=x, y=y] {\dataB};
\addlegendentry{Gabor (def.)}

\end{axis}
\end{tikzpicture}

==> tikz/rev-jain/met-fnmr-std-lcs.tex <==
\pgfplotstableread{
x    y      std
0	19.67	0.17
1	19.00	0.19
2	18.35	0.19
3	17.70	0.25
4	17.09	0.26
5	16.54	0.30
6	16.02	0.32
7	15.52	0.35
8	15.07	0.37
9	14.65	0.36
10	14.23	0.35
11	13.82	0.36
12	13.45	0.35
13	13.12	0.35
14	12.80	0.35
15	12.48	0.36
16	12.18	0.38
17	11.90	0.39
18	11.60	0.39
19	11.34	0.37
20	11.08	0.38
}\dataA

\pgfplotstableread{
x    y      std
0	19.67	0.17
1	19.47	0.16
2	19.34	0.21
3	19.14	0.23
4	18.93	0.25
5	18.70	0.26
6	18.47	0.30
7	18.30	0.33
8	18.13	0.33
9	18.01	0.31
10	17.91	0.31
11	17.78	0.34
12	17.63	0.34
13	17.45	0.30
14	17.27	0.33
15	17.07	0.38
16	16.88	0.47
17	16.70	0.54
18	16.53	0.56
19	16.35	0.60
20	16.14	0.60
}\dataB

\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=-1, xmax=21,
    ymin=5, ymax=21,
    xtick={0, 5, 10, 15, 20},
    ytick={0, 5, 10, 15, 20},
    xlabel=Pairs removed (\%),
    ylabel=FNMR (\%),
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!15},
    grid=both,
    grid style={white, line width=0.5pt},
    axis line style={draw=none},
    tick style={draw=black},
    clip=false,
    legend pos=south west,
    legend style={font=\footnotesize, fill=white, draw=gray, nodes={scale=0.7, transform shape}},
    legend image post style={xscale=0.3},
]

%% Signal A (blue): upper/lower bounds (invisible lines, named for fill)
\addplot[name path=Aup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataA};
\addplot[name path=Alo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataA};
\addplot[matblue, opacity=0.25, forget plot] fill between[of=Aup and Alo];

%% Signal A: mean curve
\addplot[matblue, thick, line join=round, mark size=0pt, mark=x]
  table[x=x, y=y] {\dataA};
\addlegendentry{LCS (opt.)}

%% Signal B (red)
\addplot[name path=Bup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataB};
\addplot[name path=Blo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataB};
\addplot[matred, opacity=0.25, forget plot] fill between[of=Bup and Blo];

\addplot[matred, thick, line join=round, mark size=0pt, mark=*]
  table[x=x, y=y] {\dataB};
\addlegendentry{LCS (def.)}

\end{axis}
\end{tikzpicture}

==> tikz/rev-jain/met-fnmr-std-ocl.tex <==
\pgfplotstableread{
x	y       std
0	19.67	0.17
1	19.39	0.17
2	19.10	0.15
3	18.74	0.17
4	18.16	0.21
5	17.63	0.19
6	17.21	0.24
7	16.83	0.20
8	16.50	0.20
9	16.19	0.19
10	15.86	0.21
11	15.55	0.22
12	15.26	0.22
13	15.01	0.22
14	14.77	0.21
15	14.52	0.21
16	14.30	0.21
17	14.09	0.22
18	13.88	0.21
19	13.66	0.22
20	13.44	0.24
}\dataA

\pgfplotstableread{
x    y      std
0	19.67	0.17
1	19.53	0.17
2	19.34	0.18
3	19.18	0.19
4	19.01	0.19
5	18.80	0.18
6	18.57	0.16
7	18.08	0.20
8	17.49	0.23
9	17.10	0.21
10	16.79	0.24
11	16.49	0.26
12	16.20	0.22
13	15.96	0.23
14	15.71	0.24
15	15.46	0.22
16	15.23	0.22
17	15.03	0.23
18	14.83	0.23
19	14.62	0.24
20	14.40	0.24
}\dataB

\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=-1, xmax=21,
    ymin=5, ymax=21,
    xtick={0, 5, 10, 15, 20},
    ytick={0, 5, 10, 15, 20},
    xlabel=Pairs removed (\%),
    ylabel=FNMR (\%),
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!15},
    grid=both,
    grid style={white, line width=0.5pt},
    axis line style={draw=none},
    tick style={draw=black},
    clip=false,
    legend pos=south west,
    legend style={font=\footnotesize, fill=white, draw=gray, nodes={scale=0.7, transform shape}},
    legend image post style={xscale=0.3},
]

%% Signal A (blue): upper/lower bounds (invisible lines, named for fill)
\addplot[name path=Aup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataA};
\addplot[name path=Alo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataA};
\addplot[matblue, opacity=0.25, forget plot] fill between[of=Aup and Alo];

%% Signal A: mean curve
\addplot[matblue, thick, line join=round, mark size=0pt, mark=x]
  table[x=x, y=y] {\dataA};
\addlegendentry{OCL (opt.)}

%% Signal B (red)
\addplot[name path=Bup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataB};
\addplot[name path=Blo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataB};
\addplot[matred, opacity=0.25, forget plot] fill between[of=Bup and Blo];

\addplot[matred, thick, line join=round, mark size=0pt, mark=*]
  table[x=x, y=y] {\dataB};
\addlegendentry{OCL (def.)}

\end{axis}
\end{tikzpicture}

==> tikz/rev-jain/met-fnmr-std-rps.tex <==
\pgfplotstableread{
x	y       std
0	19.67	0.17
1	18.84	0.17
2	18.13	0.18
3	17.51	0.18
4	16.90	0.20
5	16.35	0.23
6	15.82	0.26
7	15.32	0.28
8	14.85	0.30
9	14.41	0.33
10	13.99	0.34
11	13.61	0.35
12	13.22	0.35
13	12.85	0.37
14	12.50	0.36
15	12.17	0.36
16	11.86	0.36
17	11.56	0.36
18	11.28	0.36
19	11.02	0.38
20	10.75	0.39

}\dataA

\pgfplotstableread{
x    y      std
0	19.67	0.17
1	18.90	0.19
2	18.25	0.21
3	17.65	0.22
4	17.16	0.23
5	16.70	0.25
6	16.28	0.26
7	15.89	0.25
8	15.53	0.25
9	15.20	0.24
10	14.89	0.27
11	14.59	0.26
12	14.32	0.27
13	14.05	0.27
14	13.79	0.28
15	13.55	0.27
16	13.29	0.26
17	13.04	0.27
18	12.80	0.27
19	12.57	0.28
20	12.34	0.27
}\dataB

\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=-1, xmax=21,
    ymin=5, ymax=21,
    xtick={0, 5, 10, 15, 20},
    ytick={0, 5, 10, 15, 20},
    xlabel=Pairs removed (\%),
    ylabel=FNMR (\%),
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!15},
    grid=both,
    grid style={white, line width=0.5pt},
    axis line style={draw=none},
    tick style={draw=black},
    clip=false,
    legend pos=south west,
    legend style={font=\footnotesize, fill=white, draw=gray, nodes={scale=0.7, transform shape}},
    legend image post style={xscale=0.3},
]

%% Signal A (blue): upper/lower bounds (invisible lines, named for fill)
\addplot[name path=Aup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataA};
\addplot[name path=Alo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataA};
\addplot[matblue, opacity=0.25, forget plot] fill between[of=Aup and Alo];

%% Signal A: mean curve
\addplot[matblue, thick, line join=round, mark size=0pt, mark=x]
  table[x=x, y=y] {\dataA};
\addlegendentry{RPS (opt.)}

%% Signal B (red)
\addplot[name path=Bup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataB};
\addplot[name path=Blo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataB};
\addplot[matred, opacity=0.25, forget plot] fill between[of=Bup and Blo];

\addplot[matred, thick, line join=round, mark size=0pt, mark=*]
  table[x=x, y=y] {\dataB};
\addlegendentry{RPS (def.)}

\end{axis}
\end{tikzpicture}

==> tikz/rev-jain/met-fnmr-std-rvu.tex <==
\pgfplotstableread{
x	y       std
0	19.67	0.17
1	19.25	0.21
2	18.82	0.24
3	18.44	0.31
4	18.09	0.34
5	17.75	0.33
6	17.40	0.32
7	17.02	0.33
8	16.68	0.32
9	16.33	0.30
10	15.96	0.31
11	15.64	0.35
12	15.31	0.33
13	14.99	0.33
14	14.78	0.32
15	14.58	0.36
16	14.38	0.35
17	14.13	0.34
18	13.90	0.33
19	13.71	0.34
20	13.50	0.33
}\dataA

\pgfplotstableread{
x    y      std
0	19.67	0.17
1	19.47	0.17
2	19.31	0.17
3	19.14	0.18
4	18.96	0.19
5	18.79	0.20
6	18.61	0.22
7	18.45	0.24
8	18.27	0.23
9	18.12	0.24
10	17.96	0.26
11	17.81	0.27
12	17.64	0.28
13	17.48	0.28
14	17.33	0.28
15	17.16	0.27
16	17.01	0.28
17	16.86	0.28
18	16.72	0.28
19	16.57	0.27
20	16.40	0.28
}\dataB

\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=-1, xmax=21,
    ymin=5, ymax=21,
    xtick={0, 5, 10, 15, 20},
    ytick={0, 5, 10, 15, 20},
    xlabel=Pairs removed (\%),
    ylabel=FNMR (\%),
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis background/.style={fill=gray!15},
    grid=both,
    grid style={white, line width=0.5pt},
    axis line style={draw=none},
    tick style={draw=black},
    clip=false,
    legend pos=south west,
    legend style={font=\footnotesize, fill=white, draw=gray, nodes={scale=0.7, transform shape}},
    legend image post style={xscale=0.3},
]

%% Signal A (blue): upper/lower bounds (invisible lines, named for fill)
\addplot[name path=Aup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataA};
\addplot[name path=Alo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataA};
\addplot[matblue, opacity=0.25, forget plot] fill between[of=Aup and Alo];

%% Signal A: mean curve
\addplot[matblue, thick, line join=round, mark size=0pt, mark=x]
  table[x=x, y=y] {\dataA};
\addlegendentry{RVU (opt.)}

%% Signal B (red)
\addplot[name path=Bup, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}+\thisrow{std}] {\dataB};
\addplot[name path=Blo, draw=none, forget plot]
  table[x=x, y expr=\thisrow{y}-\thisrow{std}] {\dataB};
\addplot[matred, opacity=0.25, forget plot] fill between[of=Bup and Blo];

\addplot[matred, thick, line join=round, mark size=0pt, mark=*]
  table[x=x, y=y] {\dataB};
\addlegendentry{RVU (def.)}

\end{axis}
\end{tikzpicture}

==> tikz/rev-jain/res-lcs-video-alt.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=-0.5, xmax=37.5,
    ymin=0.0, ymax=0.65,
    xtick={0,5,10,15,20,25,30,35},
    ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6},
    xlabel=Frame index,
    ylabel=Score,
    tick label style={font=\small},
    axis background/.style={fill=gray!15},
    grid=both,
    grid style={white, line width=0.6pt},
    axis line style={draw=none},
    tick style={draw=black},
    clip=false,
    legend pos=north east,
    legend style={font=\small, fill=white, draw=gray},
]

%% Signal A (blue)
\addplot[matblue, thick, line join=round] coordinates {
(0,0.17)
(1,0.12)
(2,0.09)
(3,0.02)
(4,0.08)
(5,0.00)
(6,0.25)
(7,0.21)
(8,0.20)
(9,0.20)
(10,0.21)
(11,0.18)
(12,0.23)
(13,0.27)
(14,0.20)
(15,0.23)
(16,0.26)
(17,0.19)
(18,0.28)
(19,0.25)
(20,0.33)
(21,0.28)
(22,0.19)
(23,0.21)
(24,0.21)
(25,0.27)
(26,0.19)
(27,0.23)
(28,0.23)
(29,0.24)
(30,0.16)
(31,0.16)
(32,0.19)
(33,0.25)
(34,0.27)
(35,0.19)
(36,0.22)
(37,0.19)
};
\addlegendentry{LCS (opt.)}

%% Signal B (orange)
\addplot[matred, thick, line join=round] coordinates {
(0,0.56)
(1,0.42)
(2,0.51)
(3,0.56)
(4,0.53)
(5,0.00)
(6,0.40)
(7,0.39)
(8,0.41)
(9,0.42)
(10,0.43)
(11,0.38)
(12,0.38)
(13,0.37)
(14,0.41)
(15,0.44)
(16,0.41)
(17,0.42)
(18,0.43)
(19,0.40)
(20,0.39)
(21,0.45)
(22,0.42)
(23,0.38)
(24,0.39)
(25,0.39)
(26,0.41)
(27,0.43)
(28,0.41)
(29,0.37)
(30,0.39)
(31,0.31)
(32,0.34)
(33,0.41)
(34,0.41)
(35,0.38)
(36,0.43)
(37,0.38)
};
\addlegendentry{LCS (def.)}

%% Signal A highlights
\draw[matdarkblue, dashed, thick] (axis cs:20,0.33) -- (axis cs:20,0.70);
\node[fill=matdarkblue, minimum size=5pt, inner sep=0pt] at (axis cs:20,0.693) {};
\addplot[only marks, mark=*, mark size=3pt, matdarkblue]  coordinates {(20,0.33)};
\node[anchor=south] at (axis cs:20,0.70) (peak1) {\includegraphics[width=1.5cm]{figures/rev-jain/lcs-video-opt.png}};

%% Signal B highlights
\draw[matdarkred, dashed, thick] (axis cs:3,0.56) -- (axis cs:3,0.70);
\node[fill=matdarkred, minimum size=5pt, inner sep=0pt] at (axis cs:3,0.693) {};
\addplot[only marks, mark=*, mark size=3pt, matdarkred]  coordinates {(3,0.56)};
\node[anchor=south] at (axis cs:3,0.70) (peak2) {\includegraphics[width=1.5cm]{figures/rev-jain/lcs-video-def.png}};

% ZOOM 1
\tikzstyle{pointblue} = [circle, draw, matblue, minimum width=0.3cm, inner sep=0mm]
\node[pointblue] (ZD1) at (axis cs:20.3,0.86) {};

\node[circle, draw, matblue, right of=peak1, xshift=0.6cm, minimum width=1.8cm, 
path picture={
\node at ([shift={(-1.6,-0.135)}] path picture bounding box.center){\includegraphics[height=9cm]{figures/rev-jain/lcs-video-opt.png}};
}](ZC1){};

\draw[dashed, matblue](ZD1.north west)--(ZC1.north west);
\draw[dashed, matblue](ZD1.south)--(ZC1.south west);

% ZOOM 2
\tikzstyle{pointred} = [circle, draw, matdarkred, minimum width=0.3cm, inner sep=0mm]
\node[pointred] (ZD2) at (axis cs:2.75,0.87) {};

\node[circle, draw, matdarkred, right of=peak2, xshift=0.45cm, minimum width=1.8cm, 
path picture={
\node at ([shift={(0,-0.25)}] path picture bounding box.center){\includegraphics[height=9cm]{figures/rev-jain/lcs-video-def.png}};
}](ZC2){};

\draw[dashed, matdarkred](ZD2.north east)--(ZC2.north west);
\draw[dashed, matdarkred](ZD2.south)--(ZC2.south west);

\end{axis}
\end{tikzpicture}

==> tikz/rev-jain/res-pairs.tex <==
\begin{tikzpicture}[
    >=latex,
    scale=0.9,
    every node/.style={scale=0.9, font=\footnotesize, inner sep=0pt},
    frame/.style={
        draw=black!70,
        line width=0.6pt,
        rounded corners=1pt,
        inner sep=0pt
    },
    connector/.style={
        <->,
        line width=1pt,
        shorten <=3pt,
        shorten >=3pt
    },
    pill/.style={
        font=\small\bfseries,
        fill=white,
        rounded corners=2pt,
        draw=#1,
        line width=0.8pt,
        inner xsep=5pt,
        inner ysep=2pt
    }
]

    % Image dimensions
    \def\imgw{0.42\columnwidth}
    \def\rowsep{5.05cm}
    \def\colsep{0.58\columnwidth}

    % ------------------------------------------------
    % MATCH
    % ------------------------------------------------

    \node[frame, matgreen] (img1) at (0,0)
        {\includegraphics[width=\imgw]{figures/rev-jain/mated1.png}};

    \node[frame, matgreen] (img2) at (\colsep,0)
        {\includegraphics[width=\imgw]{figures/rev-jain/mated2.png}};

    \draw[matgreen, connector] (img1.east) -- (img2.west);

    \node[pill=matgreen, fill=matgreen, text=white]
        at ($(img1.east)!0.5!(img2.west)+(0,0.28cm)$)
        {Match};

    % ------------------------------------------------
    % REJECT
    % ------------------------------------------------

    \node[frame, matdarkred] (img3) at (0,-\rowsep)
        {\includegraphics[width=\imgw]{figures/rev-jain/nonmated1.png}};

    \node[frame, matdarkred] (img4) at (\colsep,-\rowsep)
        {\includegraphics[width=\imgw]{figures/rev-jain/nonmated2.png}};

    \draw[matdarkred, connector] (img3.east) -- (img4.west);

    \node[pill=matdarkred, fill=matdarkred, text=white]
        at ($(img3.east)!0.5!(img4.west)+(0,0.31cm)$)
        {Reject};

\end{tikzpicture}

==> tikz/rev-jain/res-roc-cross-curves.tex <==
\begin{tikzpicture}[baseline]
\begin{semilogxaxis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=0.1, xmax=100,
    %ymin=0, ymax=100,
    ymin=20, ymax=100,
    xtick={0.1,1,10,100},
    %xtick={1,10,100},
    xticklabels={0.1,1,10,100},
    %xticklabels={1,10,100},
    %ytick={0,20,40,60,80,100},
    ytick={20,40,60,80,100},
    xlabel={False Matching Rate (\%)},
    ylabel={True Matching Rate (\%)},
    tick label style={font=\small},
    axis background/.style={fill=gray!15},
    grid=both,
    grid style={white, line width=0.6pt},
    axis line style={draw=none},
    tick style={draw=black},
    clip=true,
    legend pos=south east,
    legend cell align=left,
    legend style={font=\small, fill=white, draw=gray},
    %title={TMR@FMR},
]

% === Newborn === %
\addplot[name path=upper, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}+\thisrow{std}] {data/vf-roc-cross-0.dat};
\addplot[name path=lower, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}-\thisrow{std}] {data/vf-roc-cross-0.dat};
\addplot[matlightred, opacity=0.25, forget plot]
    fill between[of=upper and lower];
    
\addplot[thick, color=matlightred, mark=none]
    table[x=far, y=tar] {data/vf-roc-cross-0.dat};
\addlegendentry{Newborn}

% === 7-days === %

\addplot[name path=upper, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}+\thisrow{std}] {data/vf-roc-cross-1.dat};
\addplot[name path=lower, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}-\thisrow{std}] {data/vf-roc-cross-1.dat};
\addplot[matlightblue, opacity=0.25, forget plot]
    fill between[of=upper and lower];
    
\addplot[thick, color=matlightblue, mark=none]
    table[x=far, y=tar] {data/vf-roc-cross-1.dat};
\addlegendentry{7-day}

% === 15-days === %

\addplot[name path=upper, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}+\thisrow{std}] {data/vf-roc-cross-2.dat};
\addplot[name path=lower, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}-\thisrow{std}] {data/vf-roc-cross-2.dat};
\addplot[matgreen, opacity=0.25, forget plot]
    fill between[of=upper and lower];
    
\addplot[thick, color=matgreen, mark=none]
    table[x=far, y=tar] {data/vf-roc-cross-2.dat};
\addlegendentry{15-day}

% === 1-month === %

\addplot[name path=upper, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}+\thisrow{std}] {data/vf-roc-cross-3.dat};
\addplot[name path=lower, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}-\thisrow{std}] {data/vf-roc-cross-3.dat};
\addplot[matdarkred, opacity=0.25, forget plot]
    fill between[of=upper and lower];
    
\addplot[thick, color=matdarkred, mark=none]
    table[x=far, y=tar] {data/vf-roc-cross-3.dat};
\addlegendentry{1-month}

% === 2-month === %
\addplot[name path=upper, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}+\thisrow{std}] {data/vf-roc-cross-4.dat};
\addplot[name path=lower, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}-\thisrow{std}] {data/vf-roc-cross-4.dat};
\addplot[matdarkblue, opacity=0.25, forget plot]
    fill between[of=upper and lower];
    
\addplot[thick, color=matdarkblue, mark=none]
    table[x=far, y=tar] {data/vf-roc-cross-4.dat};
\addlegendentry{2-month}

% === 3-month === %

\addplot[name path=upper, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}+\thisrow{std}] {data/vf-roc-cross-5.dat};
\addplot[name path=lower, draw=none, forget plot]
    table[x=far, y expr=\thisrow{tar}-\thisrow{std}] {data/vf-roc-cross-5.dat};
\addplot[orange, opacity=0.25, forget plot]
    fill between[of=upper and lower];
    
\addplot[thick, color=orange, mark=none]
    table[x=far, y=tar] {data/vf-roc-cross-5.dat};
\addlegendentry{3-month}

\end{semilogxaxis}
\end{tikzpicture}
